A Spectroscopic Study of Supernova Remnants with the Infrared Space Observatory

We present far-infrared (FIR) spectroscopy of supernova remnants (SNRs) based on the archival data of the Infrared Space Observatory ($ISO$) taken with the Long Wavelength Spectrometer (LWS). Our sample includes previously unpublished profiles of line and continuum spectra for 20 SNRs in the Galaxy and Magellanic Clouds. In several SNRs including G21.5-0.9, G29.7-0.3, the Crab Nebula, and G320.4-1.2, we find evidence for broad [O I], [O III], [N II], and [C II] lines with velocity dispersions up to a few 10$^3$ km s$^{-1}$, indicating that they are associated with high-velocity SN ejecta. Our detection of Doppler-broadened atomic emission lines and a bright FIR continuum hints at the presence of newly formed dust in SN ejecta. For G320.4-1.2, we present the first estimate of an ejecta-dust mass of 0.1 - 0.2 M$_\odot$, which spatially coincides with the broad line emission, by applying a blackbody model fit with components of the SNR and background emission. Our sample includes raster maps of 63, 145 $\mu$m [O I] and 158 $\mu$m [C II] lines toward SNRs Kes 79, CTB 109, and IC 443. Based on these line intensities, we suggest interacting shock types in these SNRs. Finally, we compare our LWS spectra of our sample SNRs with the spectra of several HII regions, and discuss their FIR line intensity ratios and continuum properties. Follow-up observations with modern instruments (e.g. $JWST$ and $SOFIA$) with higher spatial and spectral resolution are encouraged for an extensive study of the SN ejecta and the SN dust.

==> (inline-0) <==
\begin{tabular}{lc}
\begin{overpic}[width=8 cm,tics=10]{SMC_1E0102-72_multiple_min_spectrum_smooth2_06-1-2021.pdf}
 \put (12,55) {\Large \textbf{E0102.2--7219}}
\end{overpic}&
\includegraphics[width=5.2cm]{SMC_E0102_24um_Spitz_contwidth4.png}\\
\end{tabular}
\begin{tabular}{lc}
\begin{overpic}[width=8 cm,tics=10]{LMC_N132D_multiple_min_spectrum_smooth2_06-1-2021.pdf}
 \put (12,55) {\Large \textbf{N132D}}
\end{overpic}&
\includegraphics[width=5.2cm]{N132D_24um_Spitz_contwidth4.png}
\end{tabular}
\begin{tabular}{lc}
\begin{overpic}[width=8 cm,tics=10]{LMC-N49__Extended_Corrected_Raw-spectrum_L02_Raster_1_Vv1p11-TESTING.pdf}
 \put (12,55) {\Large \textbf{N49}}
\end{overpic}&
\includegraphics[width=5.2cm]{N49_24um_Spitz_contwidth4.png}
\end{tabular}
\begin{tabular}{lc}
\begin{overpic}[width=8 cm,tics=10]{LMC_N63_A_multiple_min_spectrum_smooth2_06-1-2021.pdf}
 \put (12,55) {\Large \textbf{N63A}}
\end{overpic}&
\includegraphics[width=5.2cm]{N63A_24um_Spitz_contwidth4.png}
\end{tabular}
\begin{tabular}{lc}
\begin{overpic}[width=8 cm,tics=10]{SN1987_A_multiple_min_spectrum_smooth2_06-1-2021.pdf}
 \put (12,55) {\Large \textbf{SN 1987A}}
\end{overpic}&
\includegraphics[width=5.2cm]{SN1987A_100um_Hersch_contwidth4.png}
\end{tabular}
\begin{tabular}{lc}
\begin{overpic}[width=8 cm,tics=10]{LMC_0540-69p3_multiple_min_spectrum_smooth2_06-1-2021.pdf}
 \put (12,55) {\Large \textbf{0540--69.3}}
\end{overpic}&
\includegraphics[width=5.2cm]{LMC0540-69p3_24um_Spitz_newcontswidth4.png}
\end{tabular}
\begin{tabular}{lc}
\begin{overpic}[width=8 cm,tics=10]{W51_FIR2_multiple_min_spectrum_smooth2_06-1-2021.pdf}
 \put (12,55) {\Large \textbf{W51}}
\end{overpic}&
\includegraphics[width=5.2cm]{W51_70um_Hersch_contwidth4.png}
\end{tabular}
\begin{tabular}{lc}
\begin{overpic}[width=8 cm,tics=10]{G159_multiple_min_spectrum_smooth2_06-1-2021.pdf}
 \put (12,55) {\Large \textbf{G159.6-18.5}}
\end{overpic}&
\includegraphics[width=5.2cm]{G159_22um_WISE_contwidth4.png}
\end{tabular}
\begin{tabular}{lc}
\begin{overpic}[width=8 cm,tics=10]{NGC6334_multiple_min_spectrum_smooth2_06-1-2021.pdf}
 \put (12,55) {\Large \textbf{NGC 6334}}
\end{overpic}&
\includegraphics[width=5.2cm]{NGC6334_V_CP_70um_Hersch_contwidth4.png}
\end{tabular}
\begin{deluxetable*}{lllllclllc}
\vspace{2.cm}
\tablecaption{$ISO$ LWS Observations of Our Sample of SNRs and HII Regions \label{tab:obsList}} %\label{tab:lwsobs}
%\begin{center}
%\begin{tabular}{lllllclll}
%\hline \hline
\tablehead{\colhead{Name} & \colhead{Target Name*} & \colhead{RA, DEC (J2000)} & \colhead{Date} & \colhead{t$_{on}$ (s)} & \colhead{Publications} &\colhead{Figure}}
%\hline \hline 
\startdata
\hline
\multicolumn{4}{l}{SNRs } \\
\hline
G4.5+6.8 & Kepler $\#$ 1 & 17\textsuperscript{h}30\textsuperscript{m}41\fs{}79 --21\degr{}29\arcmin{}29\farcs{}4 & 1996-02-16 & 814 &  This Work & \ref{fig:kep} \\
G4.5+6.8 & Kepler $\#$ 2  & 17\textsuperscript{h}30\textsuperscript{m}37\fs{}77 --21\degr{}28\arcmin{}19\farcs{}7 & 1996-02-16 & 812 &  This Work & \ref{fig:kep}\\
G6.4-0.1 & W 28 & 18\textsuperscript{h}00\textsuperscript{m}38\fs{}65 --23\degr{}25\arcmin{}03\farcs{}8 & 1996-02-24 & 814 &  This Work &  \ref{fig:w28}\\ %\tablenotemark{7} \\
G21.5--0.9 & G21.5--0.9 & 18\textsuperscript{h}33\textsuperscript{m}34\fs{}08 --10\degr{}34\arcmin{}04\farcs{}7 & 1996-10-11 & 1064 & This Work & \hyperlink{g21p5-exact}{\ref*{fig:g21p5}} \\
G29.7--0.3 & G29.7--0.2 & 18\textsuperscript{h}46\textsuperscript{m}25\fs{}19 --02\degr{}58\arcmin{}33\farcs{}9 & 1997-10-31 & 1126 & 3, This Work & \hyperlink{g29p7-exact}{\ref*{fig:g29p7}}\\ %& \tablenotemark{10} \\
G33.6+0.1 & Kes 79 (L02) & 18\textsuperscript{h}52\textsuperscript{m}54\fs{}00 +00\degr{}41\arcmin{}23\farcs{}9 & 1996-10-04 & 1424 &  This Work & \ref{fig:kes79}\\ %this paper\\
G54.1+0.3 & G54.1+0.3 & 19\textsuperscript{h}30\textsuperscript{m}30\fs{}69 +18\degr{}51\arcmin{}53\farcs{}1 & 1996-04-24  & 1052 & This Work & \hyperlink{g54p1-exact}{\ref*{fig:g54p1}}\\ %& \tablenotemark{10} \\ 
G109.1--01.0 & CTB 109 (L02) & 23\textsuperscript{h}02\textsuperscript{m}17\fs{}27 +59\degr{}11\arcmin{}01\farcs{}43 & 1997-02-23 & 1770 & This Work  & \hyperlink{ctb109-exact}{\ref*{fig:ctb109}}\\
G120.1+1.4 & Tycho \#1 & 00\textsuperscript{h}25\textsuperscript{m}18\fs{}97 +64\degr{}08\arcmin{}22\farcs{}06 & 1997-02-15 & 1114 & This Work & \hyperlink{tych-exact}{\ref*{fig:tych}}\\ %& \tablenotemark{10} \\
%this paper\\
%G111.7-2.1 & Cas A \#1 & 23h23m27.75s +58d48'47.0" & 1996-06-24 & 1054 & \tnote{1} \\ 
G130.7+3.1 & 3C 58 \#1 & 02\textsuperscript{h}05\textsuperscript{m}34\fs{}38 +64\degr{}49\arcmin{}49\farcs{}7 & 1997-07-24 & 1126 & This Work & \ref{fig:3c58}\\ %& \tablenotemark{10} \\ %this paper; originally as just 3C58 \\
G130.7+3.1 & 3C 58 $\#$3 & 02\textsuperscript{h}05\textsuperscript{m}38\fs{}21 +64\degr{}49\arcmin{}45\farcs{}1 & 1998-03-13 & 4036 & This Work & \ref{fig:3c58}\\ %& \tablenotemark{10} \\ 
G130.7+3.1 & 3C 58 $\#$5 & 02\textsuperscript{h}05\textsuperscript{m}38\fs{}15 +64\degr{}48\arcmin{}14\farcs{}98 & 1998-03-13 & 1332 &  This Work & \ref{fig:3c58}\\
G130.7+3.1 & 3C 58 Off (L02) & 02\textsuperscript{h}07\textsuperscript{m}20\fs{}20 +64\degr{}38\arcmin{}44\farcs{}99  & 1998-03-13 & 608 & This Work & \ref{fig:3c58}\\
G184.6--05.8 & Crab Nebula & 05\textsuperscript{h}34\textsuperscript{m}32\fs{}02 +22\degr{}02\arcmin{}04\farcs{}6 & 1998-02-19 & 1126 & This Work & \hyperlink{crab-exact}{\ref*{fig:crab}}\\
G189.1+3.0 & IC 443 \# 1 & 06\textsuperscript{h}17\textsuperscript{m}43\fs{}76	+22\degr{}21\arcmin{}59\farcs{}1 & 1998-02-26 & 1126 & 1, 2, This Work & \hyperlink{ic443-exact}{\ref*{fig:ic443}} \\
G189.1+3.0 & IC 443 \# 2 & 06\textsuperscript{h}18\textsuperscript{m}7\fs{}45	+22\degr{}34\arcmin{}47\farcs{}42s & 1998-02-27 & 1126 & 2, This Work & \hyperlink{ic443-exact}{\ref*{fig:ic443}}\\
G189.1+3.0 & IC 443 \# 3 & 06\textsuperscript{h}16\textsuperscript{m}38\fs{}43	+22\degr{}33\arcmin{}36\farcs{}90 & 1998-02-27 & 1126 & 2, This Work & \hyperlink{ic443-exact}{\ref*{fig:ic443}}\\
G189.1+3.0 & IC443 -- R10E STR (L02) & 06\textsuperscript{h}17\textsuperscript{m}07\fs{}59	+22\degr{}25\arcmin{}34\farcs{}2 & 1998-03-18 & 2710 & This Work & \hyperlink{ic443-exact}{\ref*{fig:ic443}}\\
G292.0+1.8 & G292.0+1.8 & 11\textsuperscript{h}24\textsuperscript{m}47\fs{}11 --59\degr{}15\arcmin{}44\farcs{}6 & 1996-09-02 & 1064 & This Work & \hyperlink{g292p0-exact}{\ref*{fig:g292p0}}\\ %& \tablenotemark{10} \\ %this paper\\
G320.4--1.2 & G320.3--1.2 & 15\textsuperscript{h}13\textsuperscript{m}56\fs{}52 --59\degr{}08\arcmin{}10\farcs{}5 & 1996-02-20 & 812 & This Work & \ref{fig:g320p4}\\ %& \\
G332.4--0.4 & RCW 103 \#1 & 16\textsuperscript{h}17\textsuperscript{m}41\fs{}84 --51\degr{}03\arcmin{}19\farcs{}8 & 1996-02-14  & 812 & This Work & \hyperlink{rcw103-exact}{\ref*{fig:rcw103}}\\ %& \tablenotemark{10} \\ %this paper (ejecta) \\
G332.4--0.4 & RCW 103 \#2 (Off) & 16\textsuperscript{h}17\textsuperscript{m}42\fs{}04 --51\degr{}07\arcmin{}49\farcs{}7 & 1996-02-14  & 814 & This Work & \hyperlink{rcw103-exact}{\ref*{fig:rcw103}}\\ %& \tablenotemark{10} \\ %this paper \\
G332.4-0.4 & RCW 103 \#3 & 16\textsuperscript{h}17\textsuperscript{m}41\fs{}94 --51\degr{}05\arcmin{}34\farcs{}7 & 1996-02-20 & 812 & This Work & \hyperlink{rcw103-exact}{\ref*{fig:rcw103}}\\ %& \tablenotemark{10} \\ %this paper \\
J0104.1--7201 & SMC-E0102.2-7219 & 01\textsuperscript{h}04\textsuperscript{m}02\fs{}16 --72\degr{}02\arcmin{}00\farcs{}5 & 1996-04-22 & 1052 & This Work & \hyperlink{e0102-exact}{\ref*{fig:e0102}}\\ %& \tablenotemark{10} \\ %this paper and originally called 1E0102 \\
J0525.0--6938 & LMC--N132D & 05\textsuperscript{h}25\textsuperscript{m}02\fs{}50 --69\degr{}38\arcmin{}38\farcs{}5 & 1996-05-06 & 1054 & This Work & \hyperlink{n132d-exact}{\ref*{fig:n132d}}\\ %& \tablenotemark{10} \\ %this paper and originally noted as N132D only \\
J0526.0--6604 & LMC--N49 (L02) & 05\textsuperscript{h}26\textsuperscript{m}00\fs{}57 --66\degr{}05\arcmin{}01\farcs{}7 & 1997-06-16 & 950 & This Work & \ref{fig:n49}\\ 
J0535.7--6602 & LMC--N63A  & 05\textsuperscript{h}35\textsuperscript{m}43\fs{}15 --66\degr{}02\arcmin{}05\farcs{}8 & 1996-04-29 & 1054 & This Work & \hyperlink{n63a-exact}{\ref*{fig:n63a}}\\ %& \tablenotemark{10} \\ %this paper (nice lines) & originally N63A \\
J0535--6916 & SN 1987A (Off)& 05\textsuperscript{h}34\textsuperscript{m}28\fs{}13 --69\degr{}16\arcmin{}07\farcs{}3 & 1996-05-06 & 1052 & This Work & \hyperlink{sn1987a-exact}{\ref*{fig:sn1987a}}\\
J0535--6916 & SN 1987A  & 05\textsuperscript{h}35\textsuperscript{m}28\fs{}04 --69\degr{}16\arcmin{}11\farcs{}6 & 1996-05-25 & 1552 & 2, This Work & \hyperlink{sn1987a-exact}{\ref*{fig:sn1987a}}\\
J0535--6916 & SN 1987A (L02)  & 05\textsuperscript{h}35\textsuperscript{m}28\fs{}04 --69\degr{}16\arcmin{}11\farcs{}7 & 1996-07-10 & 808 & This Work & \hyperlink{sn1987a-exact}{\ref*{fig:sn1987a}}\\
J0540.2--6920 & LMC 0540--69.3 & 05\textsuperscript{h}40\textsuperscript{m}11\fs{}13 --69\degr{}19\arcmin{}54\farcs{}2 & 1996-05-06 & 1052 & This Work & \hyperlink{0540-69p3-exact}{\ref*{fig:0540-69p3}}\\ 
\hline
\multicolumn{4}{l}{HII Regions }\\
\hline
G49.2--0.7 & W51 FIR2 & 19\textsuperscript{h}23\textsuperscript{m}44\fs{}10 +14\degr{}30\arcmin{}33\farcs{}5 & 1997-04-24 & 2708 & 2, This Work  & \ref{fig:w51}\\ %this paper and originally called W51 FIR \\
G159.6--18.5 & G159 Center & 03\textsuperscript{h}39\textsuperscript{m}57\fs{}95 +31\degr{}56\arcmin{}35\farcs{}5 & 1997-09-05 & 1180 & This Work & \hyperlink{g159p6-exact}{\ref*{fig:g159p6}}\\
G159.6--18.5 & G159 Rim & 03\textsuperscript{h}40\textsuperscript{m}23\fs{}35 +31\degr{}17\arcmin{}48\farcs{}1 & 1997-09-05 & 1180 & This Work & \hyperlink{g159p6-exact}{\ref*{fig:g159p6}}\\
G351.13--0.46 & NGC6334 CP & 17\textsuperscript{h}20\textsuperscript{m}06\fs{}31	--35\degr{}55\arcmin{}45\farcs{}80 & 1996-03-20 & 1110 & This Work & \hyperlink{ngc6334-exact}{\ref*{fig:ngc6334}}\\
G351.13--0.46 & NGC6334 V & 17\textsuperscript{h}19\textsuperscript{m}57\fs{}36 --35\degr{}57\arcmin{}52\farcs{}49 & 1996-03-20 & 1108 & This Work & \hyperlink{ngc6334-exact}{\ref*{fig:ngc6334}}\\
\hline
\multicolumn{4}{l}{Planetary Nebulae }\\
\hline
G63.2+13.9 & NGC6720 & 18\textsuperscript{h}53\textsuperscript{m}35\fs{}68 +33\degr{}01\arcmin{}40\farcs{}3 & 1996-11-16 & 1268 & 4, This Work \\
%this paper \\
%
%\hline \hline 
\enddata
%\end{tabular}
%\end{tablenotes}
\tablecomments{{\scriptsize{ 1. \citep{snell05} 2. \citep{liseau06} 3. \citep{he05} 4. \citep{liu01}}}}
\tablenotetext{*}{The majority of targets were observed in the L01 mode, which covered the full range of the LWS detector. A few targets were observed in the L02 mode, which covered only certain wavelength bands specified by the observer.}
%\tablenotetext{2}{\citep{reach00}}
%\tablefootnote{100}{https://ui.adsabs.harvard.edu/abs/2003AAS...202.3008H/abstract}
\end{deluxetable*}

%\onecolumngrid
%\newpage

\vspace{-3cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Main Results Table (Begin)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}{lccccccll} 
%\begin{longtable}{|l|c|c|c|c|}
\small
\centering
\tabletypesize{\small}
%\tabletypesize{\scriptsize}
%\rotate^M
%\tablewidth{0pt}
\tablecaption{Observed Spectral Lines from $ISO$ LWS Spectra of Supernova Remnants \label{tab:lineflux}}
%\vspace{0.1cm}\\
%\startdata
%   51.8102$\pm$    0.0382& [O\,III] &   0.3259$\pm$    0.0901& 4.479E-05$\pm$ 2.397E-05& 3.021E-05&&\\
\tablehead{
\colhead{Target} & \colhead{Wavelength}  &  \colhead{Line} & \colhead{FWHM (\%)$^c$}  & \colhead{Surface Brightness}  &  \colhead{Velocity$^a$} & \colhead{Shift$^{b,k}$}   \\
\colhead{} & \colhead{($\mu$m)}  & \colhead{} & \colhead{($\mu$m)} & \colhead{(10$^{-4}$ ergs s\textsuperscript{--1}cm\textsuperscript{--2}sr\textsuperscript{--1})} & \colhead{(km s\textsuperscript{--1})}  & \colhead{(km s\textsuperscript{--1})} 
}
\startdata
%\hline
%\vspace{0.5cm} &  &  \\
%\vspace{0.5cm} &  &  \\
%{\bf Kepler } & 157.73 $\pm$ 0.02 & [C II] &    0.56 $\pm$ 0.10 & 6.53E-06 $\pm$ 3.99E-07 & ... & -21 $\pm$ 48 \\
{\bf Kepler (\#1) } & 157.73$_{-0.01}^{+0.01}$ & [C II] & 0.55$_{-0.03}^{+0.04}$ &  0.06$_{-0.01}^{+0.02}$ & ... & ... \\
%{\it (G4.5+6.8)} \\
% Next line is actually Kepler #2
{\bf Kepler (\#2) } {\it (G4.5+6.8)} &$^h$157.74$_{-0.02}^{+0.02}$ & [C II] & 0.56$_{-0.06}^{+0.09}$ & 0.08$_{-0.02}^{+0.02}$ & ... & ... \\
%\vspace{0.05cm}     \\
%\vspace{0.5cm} &  &  \\
{\bf W 28 }  &$^e$63.15$_{-0.01}^{+0.01}$ & [O I] & 0.31$_{-0.02}^{+0.02}$ (12$_{-7}^{+7}$\%)  & 1.3$_{-0.1}^{+0.2}$ & 700$_{-200}^{+200}$ & -160$_{-50}^{+60}$ \\%SW2 & 63.11$_{-0.02}^{+0.02}$ & [O I] & 0.26$_{-0.04}^{+0.05}$  & 1.2$_{-0.5}^{+0.5}$ & ... & -360$_{-90}^{+110}$ \\
 %& \textsuperscript{d,e}88.22$_{-0.09}^{+0.07}$ & [O III] & 0.5$_{-0.1}^{+0.1}$   & 0.22$_{-0.08}^{+0.11}$ & ...  & -500$_{-300}^{+200}$ \\ %LW1 
 {\it (G6.4--0.1)}              & 121.92$_{-0.02}^{+0.02}$ & [N II] & 0.76$_{-0.05}^{+0.06}$ (29$_{-8}^{+9}$\%)   & 0.8$_{-0.2}^{+0.2}$ & 1200$_{-200}^{+200}$  & ... \\ % From detector 6
             &$^{e,i,g}$145.49$_{-0.04}^{+0.07}$ & [O I] & 0.60$_{-0.15}^{+0.09}$  & 0.14$_{-0.05}^{+0.09}$ & ... \\ % & ... \\
                &$^g$157.73$_{-0.02}^{+0.02}$ & [C II] & 0.74$_{-0.03}^{+0.03}$ (27$_{-5}^{+5}$\%)   & 4.7$_{-0.4}^{+0.7}$ & 870$_{-90}^{+90}$ & ... \\
%
%{\bf W33} {\it (G12.8-0.2)} & \\
%\vspace{0.05cm} &  &  \\
{\bf G21.5--0.9} & 63.21$_{-0.01}^{+0.01}$ & [O I] & 0.33$_{-0.01}^{+0.01}$ (20$_{-3}^{+3}$\%)   & 1.06$_{-0.08}^{+0.08}$ & 900$_{-80}^{+90}$ & 130$_{-20}^{+20}$ \\
              &$^g$121.83$_{-0.04}^{+0.03}$ & [N II] & 0.94$_{-0.09}^{+0.11}$ (61$_{-15}^{+18}$\%)   & 0.32$_{-0.04}^{+0.06}$ & 1800$_{-300}^{+400}$ & -180$_{-100}^{+80}$ \\ % (Det 4 spectrum)
                %& 145.61$_{-0.04}^{+0.03}$ & [O I] & 0.55$_{-0.07}^{+0.09}$  & 0.07$_{-0.01}^{+0.02}$ & ... & 170$_{-80}^{+70}$ \\ % Average spectrum
   %LW3         & 145.63$_{-0.07}^{+0.05}$ & [O I] & 0.4$_{-0.1}^{+0.1}$  & 0.034$_{-0.015}^{+0.027}$ & ... & 200$_{-100}^{+100}$ \\
            &$^f$145.59$_{-0.04}^{+0.04}$ & [O I] & 0.74$_{-0.09}^{+0.10}$ (25$_{-16}^{+16}$\%)  & 0.10$_{-0.02}^{+0.02}$ & 900$_{-300}^{+300}$ & 130$_{-90}^{+80}$ \\
               &$^g$157.76$_{-0.01}^{+0.01}$ & [C II] & 0.66$_{-0.01}^{+0.01}$ (13$_{-2}^{+2}$\%)   & 1.35$_{-0.05}^{+0.05}$ & 600$_{-50}^{+50}$ & 40$_{-9}^{+9}$ \\
%\vspace{0.5cm} &  &  \\
%\vspace{0.05cm} &  &  \\
% &\textsuperscript{e}51.81$_{-0.03}^{+0.02}$ & [O III] & 0.29$_{-0.05}^{+0.08}$ & 0.4$_{-0.1}^{+0.1}$ & ...  & ... \\
%  & \textsuperscript{e}57.26$_{-0.05}^{+0.04}$ & [N III] & 0.24$_{-0.07}^{+0.09}$ & 0.18$_{-0.09}^{+0.09}$ & ...  & -400$_{-300}^{+200}$ \\
{\bf G29.7--0.3 } & 63.20$_{-0.01}^{+0.01}$ & [O I] & 0.29$_{-0.02}^{+0.02}$ & 1.08$_{-0.09}^{+0.16}$ & ... & ...\\%70$_{-40}^{+40}$ \\ % (Det 5 spectrum)
 {\it (Kes 75)} &88.39$_{-0.01}^{+0.01}$ & [O III] & 0.29$_{-0.03}^{+0.03}$ & 0.7$_{-0.2}^{+0.2}$ & ... & 140$_{-50}^{+40}$ \\
                & 121.96$_{-0.01}^{+0.01}$ & [N II] & 0.77$_{-0.04}^{+0.04}$ (32$_{-6}^{+6}$\%)   & 0.85$_{-0.07}^{+0.07}$ & 1200$_{-130}^{+140}$ & 160$_{-30}^{+30}$ \\ % (Det 4 spectrum)
             &$^f$145.59$_{-0.04}^{+0.05}$ & [O I] & 0.85$_{-0.09}^{+0.11}$ (46$_{-15}^{+18}$\%)   & 0.28$_{-0.04}^{+0.07}$ & 1300$_{-300}^{+300}$ & 100$_{-80}^{+90}$ \\ % From LW8 only
                &$^g$157.78$_{-0.01}^{+0.01}$ & [C II] & 0.631$_{-0.009}^{+0.009}$ (8$_{-1}^{+1}$\%)   & 5.24$_{-0.13}^{+0.13}$ & 460$_{-40}^{+40}$ & 60$_{-10}^{+10}$ \\
%
%%%%%%%%%%%%%%%%%
{\bf G54.1+0.3 } & 63.18$_{-0.01}^{+0.01}$ & [O I] & 0.297$_{-0.03}^{+0.03}$ & 0.19$_{-0.02}^{+0.04}$ & ... & ... \\
                 %& 88.375 $\pm$ 0.026& [O\,III] &    0.15 $\pm$ 0.06& 1.11E-05 $\pm$ 1.89E-06& ... & 64 $\pm$ 88 \\
                 &$^{d,e}$88.39$_{-0.09}^{+0.04}$ & [O III] & 0.56$_{-0.09}^{+0.17}$ & 0.13$_{-0.04}^{+0.05}$ & ... & ... \\ %LW1
                 & 122.03$_{-0.02}^{+0.03}$ & [N II] & 0.44$_{-0.04}^{+0.04}$ & 0.04$_{-0.01}^{+0.01}$ & ... & 330$_{-60}^{+60}$ \\ % (Det 4 spectrum)
                 %& 157.739 $\pm$ 0.004& [C\,II] &    0.653 $\pm$ 0.008& 6.90E-05 $\pm$ 1.26E-08& 490 $\pm$ 27 & 2 $\pm$ 8 \\
                 & 157.74$_{-0.01}^{+0.01}$ & [C II] & 0.67$_{-0.01}^{+0.01}$ (15$_{-1}^{+1}$\%)  & 0.72$_{-0.03}^{+0.03}$ & 640$_{-40}^{+40}$ & ... \\
%{\bf Tycho} & 157.726 $\pm$ 0.006& [C\,II] &   0.61 $\pm$ 0.01& 2.40E-05 $\pm$ 1.21E-08& 209 $\pm$ 74 & -27 $\pm$ 11 \\
{\bf Tycho \# 1} {\it (G120.1+1.4)}  & 157.72$_{-0.01}^{+0.01}$ & [C II] & 0.62$_{-0.01}^{+0.01}$ (5$_{-2}^{+2}$\%)  & 0.24$_{-0.01}^{+0.01}$ & 370$_{-80}^{+80}$ & ... \\
%\vspace{0.5cm} &  &  \\
%\vspace{0.05cm} &  &  \\
% Next line is 3C 58 # 1
%{\bf 3C 58 }  & 157.740 $\pm$ 0.024    & [C\,II] &  0.61 $\pm$ 0.05& 1.06E-05 $\pm$ 1.06E-07& 209 $\pm$ 373 & ... \\
{\bf 3C 58 (\#1)}  {\it (G130.7+3.1)} &$^e$157.75$_{-0.03}^{+0.03}$ & [C II] & 0.60$_{-0.05}^{+0.06}$ & 0.10$_{-0.02}^{+0.02}$ & ... & ... \\
%{\it (G130.7+3.1)} \\
%\vspace{0.5cm} &  &  \\
%\vspace{0.05cm} &  &  \\
{\bf 3C 58 (\#3) } & 157.72$_{-0.01}^{+0.01}$ & [C II] & 0.58$_{-0.02}^{+0.02}$ & 0.09$_{-0.01}^{+0.01}$ & ... & ... \\
$^j${\bf 3C 58 (\#5 Raster 1)}  & 157.74$_{-0.02}^{+0.02}$ & [C II] & 0.67$_{-0.04}^{+0.04}$ (14$_{-7}^{+7}$\%)  & 0.07$_{-0.01}^{+0.01}$ & 600$_{-100}^{+200}$ & ... \\
$^j${\bf 3C 58 (\#5 Raster 2)}  & 157.74$_{-0.01}^{+0.01}$ & [C II] & 0.59$_{-0.03}^{+0.03}$ & 0.07$_{-0.01}^{+0.01}$ & ... & ... \\
%\textsuperscript{j}{\bf 3C 58 (Off) }  & 157.74$_{-0.01}^{+0.01}$ & [C II] & 0.55$_{-0.02}^{+0.02}$ & 0.05$_{-0.01}^{+0.01}$ & ... & ... \\
%\vspace{0.5cm} &  &  \\
%\vspace{0.5cm} &  &  \\
{\bf Crab Nebula} {\it (G184.6--05.8)}    & 51.79$_{-0.01}^{+0.01}$ & [O III] & 0.55$_{-0.03}^{+0.03}$ (109$_{-12}^{+12}$\%)   & 3.7$_{-0.3}^{+0.4}$ & 2800$_{-200}^{+200}$ & -160$_{-70}^{+70}$ \\ % (Det 5 spectrum)
$^l$(blue-shifted)              & 51.66$_{-0.02}^{+0.02}$ & [O III] & 0.32$_{-0.04}^{+0.05}$ (22$_{-15}^{+19}$\%)    & 2.1$_{-0.4}^{+0.4}$ & 1100$_{-400}^{+500}$ & -900$_{-100}^{+100}$ \\ % (Det 5 spectrum)
$^l$(red-shifted)               & 51.98$_{-0.02}^{+0.02}$ & [O III] & 0.26$_{-0.03}^{+0.04}$    & 1.3$_{-0.4}^{+0.4}$ & ... & 900$_{-100}^{+100}$ \\ % (Det 5 spectrum)
& 63.13$_{-0.01}^{+0.01}$ & [O I] & 0.56$_{-0.02}^{+0.02}$ (102$_{-7}^{+7}$\%)   & 1.51$_{-0.09}^{+0.09}$ & 2300$_{-100}^{+100}$ & -300$_{-50}^{+50}$ \\ % (Det 5 spectrum)
                    & 88.23$_{-0.02}^{+0.02}$ & [O III] & 1.01$_{-0.06}^{+0.07}$ (255$_{-22}^{+23}$\%)   & 4.1$_{-0.5}^{+0.5}$ & 3300$_{-200}^{+200}$ & -430$_{-70}^{+70}$ \\
$^l$(blue-shifted)             & 88.02$_{-0.01}^{+0.01}$ & [O III] & 0.39$_{-0.03}^{+0.03}$ (38$_{-11}^{+11}$\%)   & 1.6$_{-0.1}^{+0.2}$ & 900$_{-100}^{+200}$ & -1120$_{-50}^{+40}$ \\
$^l$(red-shifted)             & 88.57$_{-0.01}^{+0.01}$ & [O III] & 0.41$_{-0.03}^{+0.04}$ (45$_{-11}^{+14}$\%)   & 1.4$_{-0.1}^{+0.2}$ & 1000$_{-200}^{+200}$ & 730$_{-40}^{+30}$ \\
&$^e$121.91$_{-0.05}^{+0.05}$ & [N II] & 1.0$_{-0.2}^{+0.2}$ (73$_{-29}^{+32}$\%)    & 0.10$_{-0.03}^{+0.03}$ & 2000$_{-500}^{+600}$ & ... \\ % (Det 4 spectrum)        %&\textsuperscript{e}145.60$_{-0.06}^{+0.06}$ & [O I] & 1.2$_{-0.2}^{+0.2}$ (104$_{-26}^{+41}$\%)   & 0.07$_{-0.01}^{+0.02}$ & 2200$_{-400}^{+600}$ & 200$_{-100}^{+100}$ \\ % Average spectrum
                    %LW3& 145.68$_{-0.07}^{+0.05}$ & [O I] & 1.0$_{-0.1}^{+0.2}$ (68$_{-24}^{+32}$\%)  & 0.05$_{-0.02}^{+0.02}$ & 1600$_{-400}^{+500}$ & 300$_{-100}^{+100}$ \\
& 145.5$_{-0.1}^{+0.1}$ & [O I] & 1.5$_{-0.3}^{+0.5}$ (160$_{-49}^{+80}$\%)  & 0.09$_{-0.02}^{+0.04}$ & 2900$_{-600}^{+1100}$ & ... \\ %LW4
& 157.69$_{-0.03}^{+0.03}$ & [C II] & 1.09$_{-0.07}^{+0.07}$ (87$_{-11}^{+12}$\%)    & 0.15$_{-0.02}^{+0.02}$ & 1800$_{-100}^{+200}$ & -90$_{-60}^{+60}$ \\
%{\bf G292.0+1.8 } & 88.393 $\pm$ 0.038 & [O\,III] &    $^*$0.45 $\pm$ 0.07 (35\%) & 1.73E-05 $\pm$ 2.33E-06& 1168 $\pm$ 220 & 126 $\pm$ 129 \\
{\bf IC 443 (\#1)} & 63.19$_{-0.01}^{+0.01}$ & [O I] & 0.280$_{-0.002}^{+0.002}$ & 13.2$_{-0.3}^{+0.3}$ & ... & ...\\ %37$_{-5}^{+5}$ \\
%{\it (G189.1+3.0)} &\textsuperscript{e}121.7$_{-0.1}^{+0.1}$ & [N II] & 1.3$_{-0.3}^{+0.5}$ (129$_{-51}^{+77}$\%)  & 0.09$_{-0.04}^{+0.04}$ & 3000$_{-800}^{+1200}$ & -400$_{-300}^{+300}$ \\ % (Det 4 spectrum)
                %& 145.522$_{-0.006}^{+0.006}$ & [O I] & 0.66$_{-0.02}^{+0.02}$ (7$_{-2}^{+3}$\%)    & 0.55$_{-0.03}^{+0.03}$ & 500$_{-100}^{+100}$ & ... \\ % Average spectrum
                 %LW3& 145.494$_{-0.009}^{+0.008}$ & [O I] & 0.60$_{-0.02}^{+0.02}$ ...  & 0.48$_{-0.03}^{+0.03}$ & ... & -60$_{-20}^{+20}$ \\
    {\it (G189.1+3.0)}  & $^f$145.55$_{-0.01}^{+0.01}$ & [O I] & 0.72$_{-0.03}^{+0.03}$ (23$_{-5}^{+5}$\%)  & 0.62$_{-0.05}^{+0.05}$ & 900 $_{-100}^{+100}$ & 50$_{-20}^{+20}$ \\
    &$^g$157.73$_{-0.01}^{+0.01}$ & [C II] & 0.67$_{-0.02}^{+0.02}$ (14$_{-2}^{+2}$\%)   & 2.56$_{-0.09}^{+0.1}$ & 600$_{-60}^{+60}$ & ...\\%-20$_{-10}^{+10}$ \\
{\bf IC 443 (\#2)} &$^g$63.20$_{-0.01}^{+0.01}$ & [O I] & 0.295$_{-0.005}^{+0.005}$ (6$_{-1}^{+1}$\%) & 5.8$_{-0.3}^{+0.3}$ & 500$_{-70}^{+70}$ & 90$_{-20}^{+20}$ \\ % (Det 5 spectrum)
%{\it (G189.1+3.0)} &\textsuperscript{e}121.94$_{-0.07}^{+0.06}$ & [N II] & 0.97$_{-0.15}^{+0.15}$ (111$_{-43}^{+50}$\%)  & 0.15$_{-0.04}^{+0.04}$ & 2700$_{-700}^{+800}$ & ... \\ % (Det 4 spectrum)
{\it (G189.1+3.0)} &$^e$121.93$_{-0.07}^{+0.06}$ & [N II] & 1.2$_{-0.3}^{+0.3}$ (111$_{-43}^{+50}$\%)  & 0.15$_{-0.04}^{+0.04}$ & 2700$_{-700}^{+800}$ & ... \\ % (Det 4 spectrum)
                 %& 145.543$_{-0.004}^{+0.004}$ & [O I] & 0.648$_{-0.009}^{+0.009}$ (5$_{-1}^{+1}$\%)  & 0.310$_{-0.008}^{+0.009}$ & 400$_{-60}^{+60}$ & 36$_{-8}^{+8}$ \\ % Average spectrum
                %LW3 & 145.563$_{-0.004}^{+0.004}$ & [O I] & 0.63$_{-0.01}^{+0.01}$ (8$_{-1}^{+1}$\%)  & 0.285$_{-0.008}^{+0.008}$ & 500$_{-60}^{+60}$ & 78$_{-8}^{+8}$ \\
                & 145.52$_{-0.01}^{+0.01}$ & [O I] & 0.66$_{-0.01}^{+0.02}$ (13$_{-2}^{+2}$\%)  & 0.33$_{-0.02}^{+0.02}$ & 640$_{-60}^{+60}$ & ... \\
                 &$^g$157.75$_{-0.01}^{+0.01}$ & [C II] & 0.67$_{-0.02}^{+0.02}$ (15$_{-4}^{+4}$\%)    & 1.8$_{-0.2}^{+0.2}$ & 640$_{-90}^{+100}$ & ....\\%20$_{-10}^{+10}$ \\
{\bf IC 443 (\#3)}  & 63.18$_{-0.01}^{+0.01}$ & [O I] & 0.274$_{-0.005}^{+0.006}$ & 2.89$_{-0.07}^{+0.09}$ & ...& ....\\%-17$_{-9}^{+9}$ \\
{\it (G189.1+3.0)} &$^e$122.02$_{-0.06}^{+0.07}$ & [N II] & 1.1$_{-0.2}^{+0.3}$ (94$_{-36}^{+57}$\%)   & 0.09$_{-0.02}^{+0.03}$ & 2400$_{-600}^{+1000}$ & 300$_{-200}^{+200}$ \\ % (Det 4 spectrum)
                   %& 145.522$_{-0.009}^{+0.009}$ & [O I] & 0.69$_{-0.02}^{+0.02}$ (14$_{-3}^{+3}$\%)  & 0.21$_{-0.01}^{+0.01}$ & 600$_{-100}^{+100}$ & ... \\ % Average spectrum
                   %LW3& 145.522$_{-0.005}^{+0.005}$ & [O I] & 0.63$_{-0.02}^{+0.02}$ (7$_{-3}^{+4}$\%)  & 0.18$_{-0.01}^{+0.01}$ & 500$_{-100}^{+100}$ & ... \\
                   & 145.52$_{-0.02}^{+0.02}$ & [O I] & 0.77$_{-0.04}^{+0.04}$ (31$_{-6}^{+6}$\%)  & 0.25$_{-0.03}^{+0.03}$ & 1000$_{-100}^{+100}$ & ... \\
                   & 157.75$_{-0.01}^{+0.01}$ & [C II] & 0.68$_{-0.01}^{+0.01}$ (16$_{-1}^{+2}$\%)  & 0.88$_{-0.04}^{+0.04}$ & 670$_{-40}^{+40}$ & ...\\%20$_{-10}^{+10}$ \\
{\bf G292.0+1.8 } &$^e$63.22$_{-0.03}^{+0.02}$ & [O I] & 0.29$_{-0.06}^{+0.07}$ & 0.14$_{-0.04}^{+0.07}$ & ... & ... \\%100$_{-100}^{+100}$ \\
             %& 157.723 $\pm$ 0.009 & [C\,II] &    0.63 $\pm$ 0.02 & 1.67E-05 $\pm$ 2.22E-08& 572 $\pm$ 56 & 32 $\pm$ 17 \\
                  & 88.37$_{-0.02}^{+0.03}$ & [O III] & 0.17$_{-0.06}^{+0.05}$ & 0.21$_{-0.08}^{+0.11}$ & ... & ... \\
                  %&\textsuperscript{e}121.8$_{-0.1}^{+0.3}$ & [N II] & 0.8$_{-0.5}^{+0.3}$ & 0.03$_{-0.02}^{+0.01}$ & ... & ... \\
                  &$^g$157.73$_{-0.01}^{+0.01}$ & [C II] & 0.61$_{-0.02}^{+0.02}$ & 0.16$_{-0.01}^{+0.01}$ & ... & ... \\
%\vspace{0.5cm} &  &  \\
%\vspace{0.5cm} &  &  \\
%{\bf G320.3-1.2 }  & 63.150 $\pm$ 0.021& [O\,I] & 0.25 $\pm$ 0.04 & 3.10E-05 $\pm$ 6.07E-07& ... & -157 $\pm$ 100 \\
% 63 micron line measurements are only from Det 5 
{\bf G320.4--1.2 } & $^{e,g,i}$63.15$_{-0.04}^{+0.03}$ & [O I] & 0.29$_{-0.06}^{+0.08}$  & 0.3$_{-0.1}^{+0.1}$ & ... & ...\\%-200$_{-200}^{+100}$ \\ % (Det 5 spectrum)
                & 88.28$_{-0.03}^{+0.03}$ & [O III] & 0.66$_{-0.06}^{+0.06}$ (137$_{-20}^{+20}$\%)  & 1.2$_{-0.1}^{+0.1}$ & 2100$_{-200}^{+200}$ & -240$_{-90}^{+90}$ \\
                & 121.95$_{-0.03}^{+0.02}$ & [N II] & 0.9$_{-0.1}^{+0.1}$ (62$_{-19}^{+22}$\%) & 0.18$_{-0.03}^{+0.03}$ & 1800$_{-400}^{+400}$ & 120$_{-70}^{+60}$ \\
                &$^g$157.70$_{-0.01}^{+0.01}$ & [C II] & 0.629$_{-0.006}^{+0.006}$ (7$_{-1}^{+1}$\%)   & 1.21$_{-0.02}^{+0.02}$ & 400$_{-30}^{+30}$ & -78$_{-9}^{+9}$ \\
%\vspace{0.5cm} &  &  \\
%\vspace{0.5cm} &  &  \\
% Next line is RCW 103 #1
{\bf RCW 103 (\# 1)} & 63.20$_{-0.01}^{+0.01}$ & [O I] & 0.32$_{-0.01}^{+0.01}$ (17$_{-3}^{+3}$\%)  & 1.53$_{-0.07}^{+0.11}$ & 800$_{-90}^{+90}$ & 100$_{-30}^{+30}$ \\ % &\textsuperscript{f}63.38$_{-0.02}^{+0.01}$ & [O I] & 0.24$_{-0.03}^{+0.05}$  & 1.0$_{-0.2}^{+0.3}$ & ... & 200$_{-100}^{+60}$ \\% SW2
{\bf {\it (G332.4--0.4)}} &88.30$_{-0.02}^{+0.02}$ & [O III] & 0.23$_{-0.04}^{+0.05}$  & 0.7$_{-0.2}^{+0.3}$ & ... & -180$_{-60}^{+60}$ \\ % SW3%&\textsuperscript{f}63.22$_{-0.01}^{+0.01}$ & [O I] & 0.28$_{-0.02}^{+0.02}$ & 1.3$_{-0.1}^{+0.1}$  & ... & 150$_{-50}^{+30}$ \\ 
                & 121.87$_{-0.02}^{+0.02}$ & [N II] & 0.89$_{-0.04}^{+0.04}$ (51$_{-6}^{+6}$\%)   & 0.9$_{-0.1}^{+0.1}$  & 1600$_{-100}^{+100}$ & ...\\%-70$_{-60}^{+50}$ \\ % (Det 4 spectrum)
                 &$^i$145.49$_{-0.04}^{+0.04}$ & [O I] & 0.64$_{-0.06}^{+0.06}$ & 0.25$_{-0.05}^{+0.05}$  & ... & ... \\ % (Det 5 spectrum)
                 &$^g$157.73$_{-0.01}^{+0.01}$ & [C II] & 0.70$_{-0.01}^{+0.01}$ (20$_{-1}^{+1}$\%)  & 5.7$_{-0.2}^{+0.2}$ & 750$_{-40}^{+40}$ & ...\\%-24$_{-6}^{+6}$ \\
%\vspace{0.5cm} &  &  \\
%\vspace{0.5cm} &  &  \\
%{\bf RCW 103 (\# 2)} &\textsuperscript{f}63.23$_{-0.02}^{+0.02}$ & [O I] & 0.39$_{-0.03}^{+0.03}$ (40$_{-10}^{+10}$\%)  & 2.4$_{-0.4}^{+0.4}$ & 1300$_{-200}^{+200}$ & 200$_{-80}^{+100}$ \\ %SW3
%SW2& 63.20$_{-0.02}^{+0.02}$ & [O I] & 0.27$_{-0.06}^{+0.07}$  & 1.2$_{-0.3}^{+0.3}$ & ... & ... \\
%{\bf {\it (G332.4-0.4)}}   & \textsuperscript{e}88.40$_{-0.02}^{+0.02}$ & [O III] & 0.39$_{-0.06}^{+0.08}$ (36$_{-20}^{+27}$\%)   & 0.7$_{-0.2}^{+0.2}$ & 800$_{-300}^{+400}$ & 160$_{-80}^{+70}$ \\
%&\textsuperscript{ef}63.20$_{-0.02}^{+0.02}$ & [O I] & 0.27$_{-0.06}^{+0.07}$ & 1.2$_{-0.3}^{+0.3}$ & ... & ... \\ % (Det 4 spectrum)
%                &\textsuperscript{e}121.82$_{-0.05}^{+0.05}$ & [N II] & 1.1$_{-0.1}^{+0.1}$ (85$_{-16}^{+18}$\%)    & 0.6$_{-0.2}^{+0.2}$ & 2200$_{-300}^{+300}$  & -200$_{-100}^{+100}$ \\ % (Det 4 spectrum)
%                 &\textsuperscript{e,i}145.75$_{-0.05}^{+0.06}$ & [O I] & 0.68$_{-0.08}^{+0.07}$  & 0.23$_{-0.06}^{+0.06}$  & ... & 500$_{-100}^{+100}$ \\ %
%                 & 157.69$_{-0.01}^{+0.01}$ & [C II] & 0.65$_{-0.01}^{+0.01}$ (11$_{-2}^{+2}$\%)  & 5.6$_{-0.2}^{+0.2}$ & 600$_{-60}^{+60}$ & -90$_{-10}^{+10}$ \\
%\vspace{0.5cm} &  &  \\
%\vspace{0.5cm} &  &  \\
{\bf RCW 103 (\# 3)} &51.84$_{-0.03}^{+0.04}$ & [O III] & 0.27$_{-0.06}^{+0.08}$  & 1.2$_{-1.0}^{+1.0}$ & ...  & ... \\ 
{\bf {\it (G332.4-0.4)}} & 63.17$_{-0.01}^{+0.01}$ & [O I] & 0.28$_{-0.01}^{+0.01}$  & 5.3$_{-0.7}^{+0.7}$ & ... & -80$_{-30}^{+30}$ \\ %SW3%SW2& 63.23$_{-0.01}^{+0.01}$ & [O I] & 0.31$_{-0.02}^{+0.02}$ (10$_{-6}^{+5}$\%)  & 4.5$_{-0.3}^{+0.3}$ & 600$_{-200}^{+200}$ & 210$_{-50}^{+60}$ \\%&\textsuperscript{g}63.197$_{-0.007}^{+0.007}$ & [O I] & 0.29$_{-0.01}^{+0.01}$ & 4.9$_{-0.4}^{+0.4}$  & ... & 60$_{-30}^{+30}$ \\ % Average spectrum
 & 88.42$_{-0.01}^{+0.01}$ & [O III] & 0.30$_{-0.02}^{+0.02}$  & 1.6$_{-0.2}^{+0.5}$ & ...  & 200$_{-30}^{+30}$ \\
                &$^e$121.97$_{-0.03}^{+0.03}$ & [N II] & 0.98$_{-0.16}^{+0.11}$ (68$_{-28}^{+19}$\%)   & 0.9$_{-0.2}^{+0.2}$ & 2000$_{-500}^{+300}$  & 180$_{-80}^{+70}$ \\
                &$^i$145.44$_{-0.04}^{+0.03}$ & [O I] & 0.65$_{-0.09}^{+0.10}$  & 0.35$_{-0.05}^{+0.06}$ & ... & -180$_{-80}^{+70}$ \\ %LW4
                & 157.72$_{-0.01}^{+0.01}$ & [C II] & 0.74$_{-0.02}^{+0.02}$ (26$_{-3}^{+3}$\%)   & 5.6$_{-0.4}^{+0.4}$ & 850$_{-60}^{+70}$ & -50$_{-10}^{+10}$ \\
%{\bf SMC 1E01012-72} & 157.780 $\pm$ 0.011& [C\,II] &    0.61 $\pm$ 0.03 & 1.14E-05 $\pm$ 1.73E-08& 23 $\pm$ 49 & 222 $\pm$ 21 \\
%{\bf SMC 1E01012-72} & 157.780 $\pm$ 0.011& [C\,II] &    0.61 $\pm$ 0.03 & 1.14E-05 $\pm$ 1.73E-08 & ... & 222 $\pm$ 21 \\
%{\bf SMC 1E01012-72} & 157.780 $\pm$ 0.011& [C\,II] &    0.61 $\pm$ 0.03 & 1.14E-05 $\pm$ 1.73E-08 & ... & -68 $\pm$ 21 \\
{\bf E0102.2--7219} &$^d$88.29$_{-0.04}^{+0.05}$ & [O III] & 0.7$_{-0.1}^{+0.1}$ (20$_{-18}^{+21}$\%)  & 0.16$_{-0.04}^{+0.04}$ & 1300$_{-600}^{+800}$ & -400$_{-100}^{+200}$ \\%-200$_{-200}^{+100}$ \\ % (Det 5 spectrum)
({\bf{\it J0104.1--7201}}) & 157.78$_{-0.01}^{+0.01}$ & [C II] & 0.60$_{-0.03}^{+0.03}$  & 0.11$_{-0.01}^{+0.01}$ & ... & -90$_{-20}^{+20}$\\%&\textsuperscript{ef}88.48$_{-0.05}^{+0.05}$ & [O III] & 1.0$_{-0.2}^{+0.2}$ (234$_{-54}^{+80}$\%)    & 0.8$_{-0.2}^{+0.3}$ & 3300$_{-600}^{+900}$ & ... \\
%\vspace{0.5cm} &  &  \\
%\vspace{0.5cm} &  &  \\
%{\bf LMC N132 D} & 157.871 $\pm$ 0.005  & [C\,II] & 0.62 $\pm$ 0.01 & 2.36E-05 $\pm$ 6.63E-09& 297 $\pm$ 53 & 527 $\pm$ 10 \\
%{\bf LMC N132 D} & 157.871 $\pm$ 0.005  & [C\,II] & 0.62 $\pm$ 0.01 & 2.36E-05 $\pm$ 6.63E-09& 297 $\pm$ 53 & -29 $\pm$ 10 \\
{\bf N132D} &$^e$63.27$_{-0.02}^{+0.02}$ & [O I] & 0.43$_{-0.04}^{+0.05}$ (54$_{-16}^{+17}$\%)  & 0.18$_{-0.03}^{+0.05}$ & 1500$_{-300}^{+300}$ & ... \\ % (Det 5 spectrum)
({\bf{\it J0525.0--6938}})& 157.87$_{-0.01}^{+0.01}$ & [C II] & 0.61$_{-0.01}^{+0.01}$ (4$_{-1}^{+1}$\%) & 0.23$_{-0.01}^{+0.01}$ & 330$_{-70}^{+70}$ & ...\\%-32$_{-7}^{+7}$ \\ %&\textsuperscript{i}145.83$_{-0.05}^{+0.05}$ & [O I] & 0.4$_{-0.1}^{+0.1}$  & 0.012$_{-0.004}^{+0.006}$ & ... & 340$_{-90}^{+100}$ \\ % LW4
%\vspace{0.5cm} &  &  \\
$^j${\bf N49 }  %& \textsuperscript{e}51.88$_{-0.04}^{+0.04}$ & [O III] & 0.3$_{-0.1}^{+0.2}$  & 0.2$_{-0.1}^{+0.2}$ & ... & ... \\
{\it (J0526.0--6604)} & $^e$88.50$_{-0.09}^{+0.07}$ & [O III] & 1.1$_{-0.4}^{+0.6}$ (90$_{-68}^{+103}$\%)  & 0.4$_{-0.1}^{+0.2}$ & 3000$_{-1000}^{+2000}$ & ... \\
%\vspace{0.5cm} &  &  \\
%{\bf LMC N63 A } & 63.265 $\pm$ 0.003& [O\,I] &    0.263 $\pm$ 0.007&  1.72E-04 $\pm$ 1.52E-07& ... &667 $\pm$ 14 \\
{\bf N63A }& 63.26$_{-0.01}^{+0.01}$ & [O I] & 0.264$_{-0.009}^{+0.009}$  & 1.73$_{-0.08}^{+0.13}$ & ... & 100$_{-20}^{+20}$ \\ % (Det 5 spectrum)
({\bf{\it J0535.7--6602}}) & 88.45$_{-0.01}^{+0.01}$ & [O III] & 0.276$_{-0.015}^{+0.018}$  & 0.63$_{-0.08}^{+0.09}$ & ... & ...\\%40$_{-20}^{+20}$ \\
                 %& \textsuperscript{e}122.09$_{-0.06}^{+0.06}$ & [N II] & 1.1$_{-0.2}^{+0.2}$ (79$_{-25}^{+35}$\%)   & 0.03$_{-0.01}^{+0.01}$ & 2200$_{-500}^{+600}$ & 200$_{-100}^{+100}$ \\ % (Det 4 spectrum)
                %&\textsuperscript{f}145.70$_{-0.02}^{+0.01}$ & [O I] & 0.50$_{-0.04}^{+0.04}$  & 0.058$_{-0.006}^{+0.007}$ & ... & 90$_{-30}^{+30}$ \\
                %LW3& 145.66$_{-0.02}^{+0.01}$ & [O I] & 0.41$_{-0.03}^{+0.04}$ & 0.04$_{-0.005}^{+0.008}$ & ... & ... \\
                & 145.75$_{-0.03}^{+0.02}$ & [O I] & 0.60$_{-0.06}^{+0.06}$ & 0.076$_{-0.012}^{+0.012}$ & ...& 180$_{-60}^{+50}$ \\ %LW4
                 & 157.94$_{-0.01}^{+0.01}$ & [C II] & 0.563$_{-0.01}^{+0.01}$  & 0.42$_{-0.02}^{+0.02}$ & ... & 90$_{-10}^{+10}$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
%{\bf SN1987A (Off)} &\textsuperscript{f}88.45$_{-0.02}^{+0.02}$ & [O III] & 0.41$_{-0.04}^{+0.05}$ (43$_{-15}^{+17}$\%)    & 0.6$_{-0.1}^{+0.1}$ & 1000$_{-200}^{+200}$ & ... \\
%{\it (J0535-6916)} & 157.88$_{-0.02}^{+0.02}$ & [C II] & 0.56$_{-0.03}^{+0.03}$ & 0.09$_{-0.01}^{+0.01}$ & ... \\ % & ... \\
%
%
{\bf SN1987A} &$^e$51.86$_{-0.02}^{+0.02}$ & [O III] & 0.26$_{-0.04}^{+0.04}$  & 0.7$_{-0.2}^{+0.2}$ & ...  & ... \\
{\it (J0535--6916)} & 88.48$_{-0.01}^{+0.01}$ & [O III] & 0.29$_{-0.01}^{+0.01}$  & 1.5$_{-0.2}^{+0.2}$ & ... & 160$_{-10}^{+10}$ \\
                 & 157.88$_{-0.01}^{+0.01}$ & [C II] & 0.62$_{-0.02}^{+0.02}$ & 0.20$_{-0.01}^{+0.01}$ & ... & ... \\
$^j${\bf SN1987A (L02)} & 51.87$_{-0.01}^{+0.01}$ & [O III] & 0.30$_{-0.03}^{+0.03}$ & 0.7$_{-0.1}^{+0.1}$ & ... & ... \\
 & 157.87$_{-0.01}^{+0.01}$ & [C II] & 0.60$_{-0.02}^{+0.02}$ & 0.19$_{-0.01}^{+0.01}$ & ... & ... \\
%\vspace{0.5cm} &  &  \\
%\vspace{0.5cm} &  &  \\
{\bf 0540--69.3} &$^{e}$51.64$_{-0.03}^{+0.03}$ & [O III] & 0.59$_{-0.09}^{+0.12}$ (91$_{-29}^{+38}$\%)    & 1.8$_{-0.5}^{+0.6}$ & 2900$_{-600}^{+800}$ & -1300$_{-200}^{+200}$ \\
{\it (J0535.7--6602)} & 63.22$_{-0.01}^{+0.01}$ & [O I] & 0.26$_{-0.02}^{+0.02}$ & 0.18$_{-0.02}^{+0.02}$ & ... & -90$_{-50}^{+60}$ \\
                     & $^e$88.47$_{-0.02}^{+0.02}$ & [O III] & 0.32$_{-0.05}^{+0.05}$ & 0.4$_{-0.1}^{+0.2}$ & ... & ... \\ %& 122$_{-73}^{+74}$ \\
                     & 157.88$_{-0.01}^{+0.01}$ & [C II] & 0.64$_{-0.02}^{+0.03}$ (6$_{-2}^{+2}$\%)   & 0.47$_{-0.03}^{+0.03}$ & 400$_{-100}^{+100}$ & ... \\
%
%
%\vspace{0.1cm} \\
\enddata
%\end{longtable}
\tablenotetext{a}{Estimated velocity dispersion after accounting for instrumental resolution.}
\tablenotetext{b}{Doppler shift from the line centroid.}
\tablenotetext{c}{Percent broader than instrument resolution.}
\tablenotetext{d}{Values are estimated from detector LW1.}
\tablenotetext{e}{Less than 5 $\sigma$ detection.}
\tablenotetext{f}{No line-broadening detected in adjacent subdetector.}%{Significant discrepancy between FWHMs measured with different detectors.}
\tablenotetext{g}{High reduced chi-squared value ($\gtrsim$ 2).}
\tablenotetext{h}{Low reduced chi-squared value ($\lesssim$ 0.1).}
\tablenotetext{i}{Line not detected in adjacent subdetector.}
\tablenotetext{j}{L02 mode observation.}
\tablenotetext{\textsubscript{k}}{For remnants in the SMC or LMC, the Doppler-shift due to the motion of the galaxy has been subtracted.}
\tablenotetext{\textsubscript{l}}{The best--fit results for two--Gaussian + linear component model fits to each of the [O III] 52 and 88 \textmugreek{}m lines are shown.}
\tablenotetext{\textsubscript{...}}{ Value is approximately zero.}
%\end{longtable}
%
\end{deluxetable*}

%\onecolumngrid
%\onecolumngrid
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Try individual profile plots
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Show images in a tabular format
\begin{figure*}[!bp]
\centering
\begin{tabular}{llc}
\includegraphics[width=12.5cm]{KEPLER__1_base_0_subplots_testing.pdf} \hspace{-9.8cm} 
\includegraphics[width=12.5cm]{KEPLER__2_base_0_subplots_testing.pdf}\hspace{-9.8cm} 
\includegraphics[width=20cm]{W_28_____base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{G21p5-0p9_base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{G29p7-0p2_base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{G54p1+0p3_base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{TYCHO__1_base_0_subplots_testing.pdf}\hspace{-17.3cm}
\includegraphics[width=20cm]{3C_58__1_base_0_subplots_testing.pdf} \hspace{-17.3cm} \includegraphics[width=20cm]{3C58_3___base_0_subplots_testing.pdf} \hspace{-17.3cm}
\includegraphics[width=20cm]{3C58__5__subplots_testing.pdf} \\
\includegraphics[width=20cm]{CRAB_NEBULAE_base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{IC443__1_base_0_subplots_testing.pdf}\hspace{-12.2cm}
\includegraphics[width=20cm]{IC443__2_base_0_subplots_testing.pdf}\\
\end{tabular}
\begin{tabular}{lcc}
\includegraphics[width=20cm]{IC443__3_base_0_subplots_testing.pdf} \hspace{-10cm}
\includegraphics[width=20cm]{G292p0+1p8_base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{G320p3-1p2_base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{RCW103__1_base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{RCW_103__3_base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{SMC_1E0102-72_base_0_subplots_testing.pdf} \hspace{-14.7cm}
\includegraphics[width=20cm]{LMC_N132D_base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{LMC-N49__subplots_testing.pdf}\hspace{-17cm}
\includegraphics[width=20cm]{LMC_N63_A_base_0_subplots_testing.pdf}\\
\includegraphics[width=12.7cm]{SN1987A__subplots_testing.pdf} \hspace{-7.5cm}
\includegraphics[width=20cm]{SN1987A__base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{LMC_0540-69p3_base_0_subplots_testing.pdf}\\
\end{tabular}
\begin{deluxetable*}{lccccccc}
%\begin{longtable}{|l|c|c|c|c|}
\small
\centering
\tabletypesize{\footnotesize}
%\rotate^M
%\tablewidth{0pt}
\tablecaption{Observed Spectral Lines from $ISO$ LWS Spectra of HII Regions and PN NGC 6720  \label{tab:hiispec}}
%\vspace{0.1cm}\\
%\startdata
%   51.8102$\pm$    0.0382& [O\,III] &   0.3259$\pm$    0.0901& 4.479E-05$\pm$ 2.397E-05& 3.021E-05&&\\
\tablehead{
\colhead{Target} & \colhead{Wavelength}  &  \colhead{Line} & \colhead{FWHM (\%)$^c$}   & \colhead{Surface Brightness} \\ %&  \colhead{Velocity$^a$}  &  \colhead{Shift$^b$} \\
\colhead{} &\colhead{($\mu$m)} & \colhead{} & \colhead{($\mu$m)}   & \colhead{(10$^{-4}$ ergs s\textsuperscript{--1}cm\textsuperscript{--2}sr\textsuperscript{--1})} 
}
\startdata
%
%
%{\it (G49.2-0.7)} 
{\bf W51} & 51.82$_{-0.01}^{+0.01}$ & [O III] & 0.283$_{-0.004}^{+0.004}$  & 289$_{-8}^{+8}$ \\ %& & ... & 57$_{-12}^{+12}$ \\
                                %& 57 & [N III] & -- & -- \\
                                %& 57.325$_{-0.004}^{+0.004}$ & [N III] & 0.307$_{-0.009}^{+0.009}$  & 84$_{-4}^{+4}$ \\ %& ... & -75$_{-20}^{+20}$ \\
                                & 63.17$_{-0.01}^{+0.01}$ & [O I] & 0.283$_{-0.008}^{+0.009}$  & 41$_{-2}^{+2}$ \\ % & ... & -83$_{-11}^{+11}$ \\
                                & 88.39$_{-0.01}^{+0.01}$ & [O III] & 0.287$_{-0.005}^{+0.005}$  & 124$_{-4}^{+4}$ \\ % & ... & 105$_{-12}^{+12}$ \\
                                %& 121.788$_{-0.114}^{+0.123}$ & [N II] & 0.757$_{-0.19}^{+0.235}$ (24\%)  & 1.565$_{-0.58017}^{+0.98321}$ & 1105$_{-788}^{+976}$ & -269$_{-281}^{+301}$ \\
                                %& %\textsuperscript{e}121.886$_{-0.115}^{+0.134}$ & [N II] & 0.932$_{-0.225}^{+0.357}$ (52$_{-36}^{+58}$\%)    & 3.013$_{-1.458}^{+1.713}$ & 1730$_{-731}^{+1163}$ & ... \\
                                &145.54$_{-0.01}^{+0.01}$ & [O I] & 0.56$_{-0.03}^{+0.03}$  & 4.9$_{-0.4}^{+0.5}$ \\% & ... & 30$_{-29}^{+29}$ \\ % Average
                                & 157.74$_{-0.01}^{+0.01}$ & [C II] & 0.58$_{-0.03}^{+0.03}$  & 12$_{-1}^{+1}$ \\ % & ... & ... \\ % high reduced chi-squared
{\bf G159 (Center)} {\it (G159.6-18.5)} & 157.76$_{-0.01}^{+0.01}$ & [C II] & 0.62$_{-0.01}^{+0.01}$  & 0.37$_{-0.02}^{+0.02}$ \\ %& ... & 37$_{-9}^{+9}$ \\
{\bf G159 (Rim)} & 157.76$_{-0.01}^{+0.01}$ & [C II] & 0.57$_{-0.01}^{+0.01}$  & 0.49$_{-0.02}^{+0.02}$ \\ % & ... & 41$_{-12}^{+12}$ \\
{\bf NGC6334 (V)} &51.81$_{-0.03}^{+0.03}$ & [O III] & 0.38$_{-0.08}^{+0.09}$    & 12$_{-4}^{+4}$ \\ % & 1262$_{-786}^{+931}$ & ... \\
%{\it (G...)}
 %& 57 & [N III] & -- & -- \\
 %& \textsuperscript{e}57.25$_{-0.03}^{+0.04}$ & [N III] & 0.24$_{-0.08}^{+0.06}$ & 5$_{-2}^{+3}$ \\ % & ... & -473$_{-170}^{+203}$ \\ % Det 5 only
& 63.16$_{-0.01}^{+0.01}$ & [O I] & 0.25$_{-0.02}^{+0.02}$  & 13$_{-2}^{+2}$ \\ % & ... & -93$_{-62}^{+63}$ \\ % Average
             & 88.38$_{-0.02}^{+0.02}$ & [O III] & 0.34$_{-0.05}^{+0.05}$  & 9$_{-2}^{+2}$ \\ % & ... & 71$_{-66}^{+60}$ \\
             %& 121.952$_{-0.027}^{+0.028}$ & [N II] & 1.123$_{-0.071}^{+0.08}$ (83$_{-11}^{+13}$\%)   & 8.012$_{-1.002}^{+1.035}$ & 2317$_{-208}^{+234}$ & 133$_{-67}^{+68}$ \\ % Average
             &145.54$_{-0.01}^{+0.01}$ & [O I] & 0.54$_{-0.01}^{+0.01}$  & 2.21$_{-0.08}^{+0.08}$ \\ %& ... & ... \\
             &  157.70$_{-0.01}^{+0.01}$ & [C II] & 0.62$_{-0.03}^{+0.03}$  & 10$_{-1}^{+1}$ \\\ % & ... & -80$_{-17}^{+22}$ \\
%{\bf LMC N157 B}  & 51.898 $\pm$ 0.003& [O\,III] &   0.306 $\pm$ 0.009& 7.44E-04 $\pm$ 5.38E-07&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\bf NGC6334 (CP)} & 51.83$_{-0.01}^{+0.01}$ & [O III] & 0.28$_{-0.03}^{+0.03}$  & 7$_{-1}^{+1}$  \\% & ... & 134$_{-66}^{+74}$ \\
%{\it (G...)} 
            & 57.37$_{-0.01}^{+0.01}$ & [N III] & 0.30$_{-0.02}^{+0.02}$  & 4.4$_{-0.5}^{+0.5}$  \\ % & ... & 73$_{-27}^{+27}$ \\ % Average, and data point in det5 spectrum had uncertainty increased because it was too small
             & 63.19$_{-0.01}^{+0.01}$ & [O I] & 0.28$_{-0.003}^{+0.003}$  & 39.0$_{-0.7}^{+0.7}$ \\ % & ... & 24$_{-6}^{+6}$ \\ % Average
             & 88.41$_{-0.01}^{+0.01}$ & [O III] & 0.28$_{-0.01}^{+0.01}$  & 4.4$_{-0.5}^{+0.5}$ \\ % & ... & 188$_{-24}^{+24}$ \\
             & 121.98$_{-0.02}^{+0.02}$ & [N II] & 0.65$_{-0.02}^{+0.03}$   & 4.4$_{-0.3}^{+0.3}$ \\ % & 553$_{-175}^{+181}$ & 193$_{-43}^{+39}$ \\
             &145.51$_{-0.01}^{+0.01}$ & [O I] & 0.613$_{-0.008}^{+0.008}$  & 3.19$_{-0.06}^{+0.06}$ \\% \\ & ... & -38$_{-8}^{+9}$ \\ % Average
             &  157.72$_{-0.01}^{+0.01}$ & [C II] & 0.631$_{-0.007}^{+0.007}$   & 22.2$_{-0.7}^{+0.7}$ \\ % & 297$_{-50}^{+51}$ & -46$_{-11}^{+11}$ \\ % high red. chi-squred = 21
{\bf NGC6720} & 51.84$_{-0.01}^{+0.01}$ & [O III] & 0.262$_{-0.006}^{+0.006}$ & 20.3$_{-0.5}^{+0.8}$ \\ % & ... & 162$_{-23}^{+16}$ \\
%{\it (G63.2+13.9)} 
& 57.34$_{-0.01}^{+0.01}$ & [N III] & 0.277$_{-0.007}^{+0.006}$  & 6.4$_{-0.3}^{+0.3}$ \\ %& ... & -16$_{-14}^{+15}$ \\
             & 63.19$_{-0.01}^{+0.01}$ & [O I] & 0.276$_{-0.004}^{+0.004}$ & 4.4$_{-0.1}^{+0.1}$ \\ % & ... & 37$_{-11}^{+8}$ \\ % Average
             & 88.38$_{-0.01}^{+0.01}$ & [O III] & 0.283$_{-0.005}^{+0.005}$  & 14.8$_{-0.4}^{+0.4}$ \\ %& ... & 73$_{-10}^{+10}$ \\
			 & 88.41$_{-0.01}^{+0.01}$ & [O III] & 0.62$_{-0.01}^{+0.01}$  & 15.1$_{-0.5}^{+0.5}$ \\ % & ... & 179$_{-12}^{+12}$ \\
             & 121.96$_{-0.01}^{+0.01}$ & [N II] & 0.63$_{-0.02}^{+0.02}$  & 0.33$_{-0.02}^{+0.02}$ \\ %& 420$_{-214}^{+222}$ & 162$_{-17}^{+18}$ \\
             & 145.54$_{-0.01}^{+0.01}$ & [O I] & 0.68$_{-0.04}^{+0.04}$  & 0.17$_{-0.02}^{+0.02}$ \\ % & 552$_{-118}^{+130}$ & ... \\
             & 157.76$_{-0.01}^{+0.01}$ & [C II] & 0.59$_{-0.02}^{+0.02}$ & 0.60$_{-0.02}^{+0.03}$ \\ % & ... & 36$_{-12}^{+9}$ \\
%
%
%\vspace{0.1cm} \\
\enddata
%\end{longtable}
%\label{tab:lineflux}
\tablecomments{Notation the same as in Table \ref{tab:lineflux}}
%\end{longtable}
\end{deluxetable*}

%

% ARXIV Edit:  Here I accidentally used the command "\singlecolumn"  when I meant to use the command "\onecolumngrid"
% I am not sure if latex actually implemented "\onecolumngrid", or just ignored it.

%\singlecolumn

%\clearpage

%\newpage

%
%
%\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Kes 79 Raster Results Table (Begin)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}{cccccccc}
%\begin{longtable}{|l|c|c|c|c|}
%
%\vspace{-1cm}
%
\small
\centering
%\tablewidth{0pt}
\tablecaption{Kes 79 Raster Map 63 \textmugreek{}m [O I]  Observations \label{tab:kes79raster}}
%\vspace{0.1cm}\\
%\startdata
%   51.8102$\pm$    0.0382& [O\,III] &   0.3259$\pm$    0.0901& 4.479E-05$\pm$ 2.397E-05& 3.021E-05&&\\
\tablehead{
\colhead{Raster} & \colhead{R.A.} & \colhead{Decl.} & \colhead{FWHM (\%)$^c$}  & \colhead{Surface Brightness}  &  \colhead{Velocity$^a$} &  \colhead{Shift$^b$}\\
 \colhead{} &  \colhead{(J2000)} &  \colhead{(J2000)} & \colhead{($\mu$m)}  & \colhead{(10$^{-4}$ ergs s\textsuperscript{--1}cm\textsuperscript{--2}sr\textsuperscript{--1})} & \colhead{km s\textsuperscript{--1}} & \colhead{(km s\textsuperscript{--1})}
}
\startdata
%\vspace{0.5cm} &  &  \\
%\vspace{0.05cm} &  &  \\
1 & 18\textsuperscript{h}52\textsuperscript{m}42\fs{}33 & +00\degr{}39\arcmin{}46\farcs{}89 & 0.27$_{-0.01}^{+0.01}$  & 0.68$_{-0.04}^{+0.04}$ & ... & ...\\%30$_{-10}^{+10}$ \\
2 & 18\textsuperscript{h}52\textsuperscript{m}45\fs{}25 & +00\degr{}40\arcmin{}11\farcs{}13  & 0.29$_{-0.01}^{+0.01}$  & 0.69$_{-0.05}^{+0.05}$ & ... & ...\\%40$_{-20}^{+20}$ \\
3& 18\textsuperscript{h}52\textsuperscript{m}48\fs{}17 & +00\degr{}40\arcmin{}35\farcs{}37 & 0.291$_{-0.01}^{+0.01}$  & 0.65$_{-0.04}^{+0.04}$ & ... & ...\\%40$_{-10}^{+20}$ \\
4& 18\textsuperscript{h}52\textsuperscript{m}51\fs{}08 & +00\degr{}40\arcmin{}59\farcs{}62  & 0.29$_{-0.01}^{+0.02}$  & 0.59$_{-0.06}^{+0.06}$ & ... & ...\\%40$_{-30}^{+30}$ \\
5& 18\textsuperscript{h}52\textsuperscript{m}54\fs{}00 & +00\degr{}41\arcmin{}23\farcs{}86  & 0.28$_{-0.01}^{+0.01}$  & 0.52$_{-0.02}^{+0.02}$ & ... & 100$_{-10}^{+10}$ \\
6& 18\textsuperscript{h}52\textsuperscript{m}56\fs{}92 & +00\degr{}41\arcmin{}48\farcs{}09  & 0.28$_{-0.01}^{+0.01}$  & 0.62$_{-0.03}^{+0.03}$ & ... & 80$_{-20}^{+20}$ \\
7& 18\textsuperscript{h}52\textsuperscript{m}59\fs{}83 & +00\degr{}42\arcmin{}12\farcs{}34  & 0.28$_{-0.01}^{+0.01}$ & 0.63$_{-0.02}^{+0.02}$ & ... & 70$_{-10}^{+10}$ \\
8& 18\textsuperscript{h}53\textsuperscript{m}02\fs{}75 & +00\degr{}42\arcmin{}36\farcs{}58  & 0.31$_{-0.01}^{+0.01}$  & 0.71$_{-0.03}^{+0.03}$ & ... & ...\\%30$_{-10}^{+10}$ \\
9& 18\textsuperscript{h}53\textsuperscript{m}05\fs{}66 & +00\degr{}43\arcmin{}00\farcs{}82  & 0.28$_{-0.01}^{+0.01}$  & 0.68$_{-0.02}^{+0.02}$ & ... & 60$_{-10}^{+10}$ \\
%\vspace{0.5cm} &  &  \\
%\vspace{0.1cm} \\
\enddata
\tablecomments{Notation the same as in Table \ref{tab:lineflux}}
\end{deluxetable*}

\onecolumngrid

\begin{figure*}[!b]
    \centering
\begin{tabular}{ccc}
%\ContinuedFloat
\includegraphics[width=20cm]{W51_FIR2_base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{G159_CENTER_base_0_subplots_testing.pdf} & \hspace{-17.5cm} \includegraphics[width=20cm]{G159_RIM_base_0_subplots_testing.pdf} \\
\includegraphics[width=20cm]{NGC6334_V_base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{NGC6334_CP_base_0_subplots_testing.pdf}\\
\includegraphics[width=20cm]{NGC_6720_base_0_subplots_testing.pdf}\\
\end{tabular}
\begin{deluxetable*}{cccccccc}
%
%\vspace{-1cm}
%
%\begin{longtable}{|l|c|c|c|c|}
\small
\centering
%\tablewidth{0pt}
\tablecaption{CTB 109 Raster Map 63 \textmugreek{}m [O I]  Observations \label{tab:ctb109raster}}
%\vspace{0.1cm}\\
%\startdata
%   51.8102$\pm$    0.0382& [O\,III] &   0.3259$\pm$    0.0901& 4.479E-05$\pm$ 2.397E-05& 3.021E-05&&\\
\tablehead{
\colhead{Raster} & \colhead{R.A.} & \colhead{Decl.} & \colhead{FWHM (\%)$^c$}   & \colhead{Surface Brightness}  &  \colhead{Velocity$^a$} &  \colhead{Shift$^b$}\\
 \colhead{} &  \colhead{(J2000)} &  \colhead{(J2000)} & \colhead{($\mu$m)} & \colhead{(10$^{-4}$ ergs s\textsuperscript{--1}cm\textsuperscript{--2}sr\textsuperscript{--1})} & \colhead{(km s\textsuperscript{--1})} & \colhead{(km s\textsuperscript{--1})}
}
\startdata
%\vspace{0.5cm} &  &  \\
%\vspace{0.05cm} &  &  \\
1 & 22\textsuperscript{h}59\textsuperscript{m}29\fs{}61 & +58\degr{}50\arcmin{}11\farcs{}35  & 0.28$_{-0.03}^{+0.02}$  & 0.20$_{-0.04}^{+0.03}$ & ... & ...\\%-70$_{-40}^{+40}$ \\
2 & 22\textsuperscript{h}59\textsuperscript{m}46\fs{}21 & +58\degr{}52\arcmin{}16\farcs{}99  & 0.29$_{-0.01}^{+0.01}$ & 0.26$_{-0.02}^{+0.02}$ & ... & -50$_{-10}^{+10}$ \\
3 & 23\textsuperscript{h}00\textsuperscript{m}02\fs{}87 & +58\degr{}54\arcmin{}22\farcs{}51 & 0.39$_{-0.05}^{+0.06}$ ($38_{-18}^{+21}$\%)   & 0.22$_{-0.05}^{+0.05}$ & 1300$_{-400}^{+400}$ & -150$_{-90}^{+100}$ \\
4 & 23\textsuperscript{h}00\textsuperscript{m}19\fs{}55 & +58\degr{}56\arcmin{}27\farcs{}89 & 0.27$_{-0.03}^{+0.03}$  & 0.14$_{-0.02}^{+0.02}$ & ... & ... \\
5 & 23\textsuperscript{h}00\textsuperscript{m}36\fs{}26 & +58\degr{}58\arcmin{}33\farcs{}14  & 0.24$_{-0.03}^{+0.03}$  & 0.09$_{-0.02}^{+0.02}$ & ... & ... \\
6 & 23\textsuperscript{h}00\textsuperscript{m}53\fs{}01 & +59\degr{}00\arcmin{}38\farcs{}25& 0.27$_{-0.07}^{+0.06}$  & 0.12$_{-0.05}^{+0.04}$ & ... & ... \\
7 & 23\textsuperscript{h}01\textsuperscript{m}09\fs{}79 & +59\degr{}02\arcmin{}43\farcs{}22  & 0.24$_{-0.05}^{+0.08}$ & 0.12$_{-0.07}^{+0.08}$ & ... & -200$_{-100}^{+200}$ \\
8 & 23\textsuperscript{h}01\textsuperscript{m}26\fs{}61 & +59\degr{}04\arcmin{}48\farcs{}07 & 0.35$_{-0.04}^{+0.03}$ (24$_{-14}^{+11}$\%)  & 0.21$_{-0.04}^{+0.04}$ & 1000$_{-300}^{+300}$ & ... \\
9 & 23\textsuperscript{h}01\textsuperscript{m}43\fs{}46 & +59\degr{}06\arcmin{}52\farcs{}77  & 0.48$_{-0.08}^{+0.09}$ (70$_{-28}^{+32}$\%)  & 0.17$_{-0.06}^{+0.06}$ & 1800$_{-500}^{+600}$ & ...\\%-200$_{-200}^{+200}$ \\
10 & 23\textsuperscript{h}02\textsuperscript{m}00\fs{}35 & +59\degr{}08\arcmin{}57\farcs{}34  & 0.37$_{-0.07}^{+0.13}$ (31$_{-25}^{+46}$\%)  & 0.17$_{-0.07}^{+0.08}$ & 1200$_{-500}^{+900}$ & -300$_{-100}^{+100}$ \\
11 & 23\textsuperscript{h}02\textsuperscript{m}17\fs{}26 & +59\degr{}11\arcmin{}01\farcs{}77 & 0.28$_{-0.04}^{+0.04}$  & 0.12$_{-0.04}^{+0.04}$ & ... & ... \\
%\vspace{0.5cm} &  &  \\
%\vspace{0.1cm} \\
\enddata
\tablecomments{Notation the same as in Table \ref{tab:lineflux}}
%\end{longtable}
\end{deluxetable*}

\onecolumngrid
%\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% IC 443 Raster Results Table (Begin)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}{cccccccc}
%\begin{longtable}{|l|c|c|c|c|}
\small
\centering
%\tablewidth{0pt}
\tablecaption{IC 443 Raster Map Observations \label{tab:ic443raster}}\
%\vspace{0.1cm}\\
%\startdata
%   51.8102$\pm$    0.0382& [O\,III] &   0.3259$\pm$    0.0901& 4.479E-05$\pm$ 2.397E-05& 3.021E-05&&\\
\tablehead{
\colhead{Raster} & \colhead{R.A.} & \colhead{Decl.} & \colhead{FWHM (\%)$^c$}   & \colhead{Surface Brightness}  &  \colhead{Velocity$^a$} &  \colhead{Shift$^b$}\\
 \colhead{} &  \colhead{(J2000)} &  \colhead{(J2000)} & \colhead{($\mu$m)} & \colhead{(10$^{-4}$ ergs s\textsuperscript{--1}cm\textsuperscript{--2}sr\textsuperscript{--1})} & \colhead{(km s\textsuperscript{--1})} & \colhead{(km s\textsuperscript{--1})}
}
\startdata
%\vspace{0.5cm} &  &  \\
\hline
63 \textmugreek{}m [O I] \\
\hline
%\vspace{0.05cm} &  &  \\
1 & 06\textsuperscript{h}16\textsuperscript{m}58\fs{}52 & +22\degr{}13\arcmin{}45\farcs{}22  & 0.27$_{-0.02}^{+0.02}$  & 0.35$_{-0.07}^{+0.07}$ & ... & ... \\
2 & 06\textsuperscript{h}17\textsuperscript{m}00\fs{}78 & +22\degr{}16\arcmin{}42\farcs{}47 & 0.28$_{-0.02}^{+0.02}$  & 0.62$_{-0.06}^{+0.06}$ & ... & 120$_{-40}^{+40}$ \\
3 & 06\textsuperscript{h}17\textsuperscript{m}03\fs{}05 & +22\degr{}19\arcmin{}39\farcs{}71  & 0.30$_{-0.01}^{+0.01}$  & 1.97$_{-0.05}^{+0.05}$ & ... & ... \\
4 & 06\textsuperscript{h}17\textsuperscript{m}05\fs{}32 & +22\degr{}22\arcmin{}36\farcs{}95  & 0.31$_{-0.01}^{+0.01}$  & 0.77$_{-0.04}^{+0.04}$ & ... & ...\\%30$_{-10}^{+10}$ \\
5 & 06\textsuperscript{h}17\textsuperscript{m}07\fs{}59 & +22\degr{}25\arcmin{}34\farcs{}19 & 0.26$_{-0.01}^{+0.01}$   & 9.7$_{-0.4}^{+0.4}$ & ... & 60$_{-10}^{+10}$ \\
6 & 06\textsuperscript{h}17\textsuperscript{m}09\fs{}86 & +22\degr{}28\arcmin{}31\farcs{}43 & 0.32$_{-0.01}^{+0.02}$  & 0.81$_{-0.06}^{+0.06}$ & ... & ...\\%40$_{-30}^{+30}$ \\
7 & 06\textsuperscript{h}17\textsuperscript{m}12\fs{}14 & +22\degr{}31\arcmin{}28\farcs{}66 & 0.29$_{-0.02}^{+0.02}$  & 0.20$_{-0.08}^{+0.08}$ & ... & 290$_{-20}^{+20}$ \\
8 & 06\textsuperscript{h}17\textsuperscript{m}14\fs{}42 & +22\degr{}34\arcmin{}25\farcs{}89  & 0.22$_{-0.03}^{+0.03}$  & 0.48$_{-0.09}^{+0.08}$ & ... & 160$_{-70}^{+80}$ \\
9 & 06\textsuperscript{h}17\textsuperscript{m}16\fs{}69 & +22\degr{}37\arcmin{}23\farcs{}12 & 0.30$_{-0.01}^{+0.01}$  & 0.76$_{-0.05}^{+0.05}$ & ... & 200$_{-10}^{+10}$ \\
%\vspace{0.5cm} &  &  \\
%\vspace{0.5cm} &  &  \\
\hline
145 \textmugreek{}m [O I] \\
\hline
%\vspace{0.05cm} &  &  \\
1 & 06\textsuperscript{h}16\textsuperscript{m}58\fs{}52 & +22\degr{}13\arcmin{}45\farcs{}22  & 0.5$_{-0.3}^{+0.3}$  & 0.013$_{-0.009}^{+0.009}$ & ... & ... \\
2 & 06\textsuperscript{h}17\textsuperscript{m}00\fs{}78 & +22\degr{}16\arcmin{}42\farcs{}47 & 0.57$_{-0.05}^{+0.05}$  & 0.03$_{-0.01}^{+0.01}$ & ... & 160$_{-40}^{+50}$ \\
3 & 06\textsuperscript{h}17\textsuperscript{m}03\fs{}05 & +22\degr{}19\arcmin{}39\farcs{}71  & 0.61$_{-0.04}^{+0.04}$ & 0.08$_{-0.01}^{+0.01}$ & ... & ...\\%-60$_{-40}^{+40}$ \\
4 & 06\textsuperscript{h}17\textsuperscript{m}05\fs{}32 & +22\degr{}22\arcmin{}36\farcs{}95  & 0.54$_{-0.05}^{+0.06}$ & 0.05$_{-0.01}^{+0.01}$ & ... & ... \\
5 & 06\textsuperscript{h}17\textsuperscript{m}07\fs{}59 & +22\degr{}25\arcmin{}34\farcs{}19 & 0.58$_{-0.01}^{+0.01}$  & 0.32$_{-0.01}^{+0.01}$ & ... & ...\\%-28$_{-8}^{+8}$ \\
6 & 06\textsuperscript{h}17\textsuperscript{m}09\fs{}86 & +22\degr{}28\arcmin{}31\farcs{}43 & 0.84$_{-0.06}^{+0.07}$ (43$_{-10}^{+12}$\%)   & 0.05$_{-0.01}^{+0.01}$ & 1200$_{-200}^{+200}$ & -100$_{-40}^{+40}$ \\
7 & 06\textsuperscript{h}17\textsuperscript{m}12\fs{}14 & +22\degr{}31\arcmin{}28\farcs{}66 & 0.48$_{-0.07}^{+0.09}$  & 0.03$_{-0.01}^{+0.01}$ & ... & ... \\
8 & 06\textsuperscript{h}17\textsuperscript{m}14\fs{}42 & +22\degr{}34\arcmin{}25\farcs{}89  & 0.46$_{-0.05}^{+0.05}$  & 0.04$_{-0.01}^{+0.01}$ & ... & 160$_{-60}^{+70}$ \\
9 & 06\textsuperscript{h}17\textsuperscript{m}16\fs{}69 & +22\degr{}37\arcmin{}23\farcs{}12 & 0.62$_{-0.05}^{+0.05}$  & 0.05$_{-0.01}^{+0.01}$ & ... & ... \\
%\vspace{0.1cm} \\
%
%\vspace{0.5cm} &  &  \\
\hline
158 \textmugreek{}m [C II] \\
\hline
%\vspace{0.05cm} &  &  \\
1 & 06\textsuperscript{h}16\textsuperscript{m}58\fs{}52 & +22\degr{}13\arcmin{}45\farcs{}22  & 0.58$_{-0.02}^{+0.02}$  & 0.22$_{-0.02}^{+0.02}$ & ... & ... \\
2 & 06\textsuperscript{h}17\textsuperscript{m}00\fs{}78 & +22\degr{}16\arcmin{}42\farcs{}47 & 0.59$_{-0.04}^{+0.04}$  & 0.36$_{-0.04}^{+0.04}$ & ... & ... \\
3 & 06\textsuperscript{h}17\textsuperscript{m}03\fs{}05 & +22\degr{}19\arcmin{}39\farcs{}71  & 0.60$_{-0.02}^{+0.02}$  & 0.77$_{-0.06}^{+0.06}$ & ... & ... \\
4 & 06\textsuperscript{h}17\textsuperscript{m}05\fs{}32 & +22\degr{}22\arcmin{}36\farcs{}95  & 0.54$_{-0.04}^{+0.04}$  & 0.49$_{-0.05}^{+0.06}$ & ... & ... \\
5 & 06\textsuperscript{h}17\textsuperscript{m}07\fs{}59 & +22\degr{}25\arcmin{}34\farcs{}19 & 0.60$_{-0.02}^{+0.02}$  & 1.37$_{-0.04}^{+0.04}$ & ... & ... \\
6 & 06\textsuperscript{h}17\textsuperscript{m}09\fs{}86 & +22\degr{}28\arcmin{}31\farcs{}43 & 0.62$_{-0.02}^{+0.02}$ & 0.41$_{-0.02}^{+0.02}$ & ... & ... \\
7 & 06\textsuperscript{h}17\textsuperscript{m}12\fs{}14 & +22\degr{}31\arcmin{}28\farcs{}66 & 0.58$_{-0.03}^{+0.04}$  & 0.27$_{-0.03}^{+0.03}$ & ... & 70$_{-20}^{+30}$ \\
8 & 06\textsuperscript{h}17\textsuperscript{m}14\fs{}42 & +22\degr{}34\arcmin{}25\farcs{}89  & 0.63$_{-0.02}^{+0.02}$ & 0.39$_{-0.04}^{+0.04}$ & ... & 70$_{-30}^{+30}$ \\
9 & 06\textsuperscript{h}17\textsuperscript{m}16\fs{}69 & +22\degr{}37\arcmin{}23\farcs{}12 & 0.4$_{-0.2}^{+0.1}$  & 0.3$_{-0.2}^{+0.2}$ & ... & ... \\
\enddata
%\end{longtable}
%
\tablecomments{Notation the same as in Table \ref{tab:lineflux} }
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Figure for observations with multiple raster positions
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[!b]
    \centering
\begin{tabular}{cccccc}
% height=21cm is default
\includegraphics[height=13.5cm]{KES79____subplots_testing.pdf} & \includegraphics[height=13.5cm]{CTB109___subplots_testing.pdf} &  \includegraphics[height=13.5cm]{IC443_-_R10E_STR_subplots_testing_63um_zoomed-Out_12-20-2020.pdf} &
\includegraphics[height=13.5cm]{IC443_-_R10E_STR_subplots_testing_63um_12-20-2020.pdf}
 &
\includegraphics[height=13.5cm]{IC443_-_R10E_STR_subplots_testing_145um_12-20-2020.pdf} & \includegraphics[height=13.5cm]{IC443_-_R10E_STR_subplots_testing_157um_12-20-2020.pdf} \\ %\includegraphics[width=2.74cm]{3C58__5__subplots_testing.pdf}\\
\multicolumn{1}{c}{(a) Kes 79: 63 \textmugreek{}m } & \multicolumn{1}{c}{(b) CTB 109: 63 \textmugreek{}m} & \multicolumn{1}{c}{(c) IC 443: 63 \textmugreek{}m} &
\multicolumn{1}{c}{(d) Same as (c) Zoomed } &
\multicolumn{1}{c}{(e) IC 443: 145 \textmugreek{}m} & \multicolumn{1}{c}{(f) IC 443: 158 \textmugreek{}m}  \\%multicolumn centers "(a)"
%\includegraphics[width=16cm]{LMC_N157_B_base_0_subplots_testing_row1.pdf}\\
%\includegraphics[width=16cm]{LMC_N157_B_base_0_subplots_testing_row2.pdf}\\
%& \multicolumn{1}{c}{(e) 3C 58 \# 5: 158 \textmugreek{}m}
\end{tabular}
\begin{tabular}{llccccccc}
\hline \hline
Detector & Line & \multicolumn{2}{c}{Detector FWHM\textsuperscript{a}}  & \multicolumn{2}{c}{NGC 6720 FWHM}  
& \\
 &  & (\textmugreek{}m) & (km s$^{-1}$) &  (\textmugreek{}m) & (km s$^{-1}$) \\
\hline
SW2 (49.5--64 \textmugreek{}m) &52 $\mu$m ([O III]) & 0.283$\pm$0.009 & 1640$\pm$50 & 0.262$\pm$0.006 & 1510$\pm$40 \\
SW3 (57--70 \textmugreek{}m)  &57 $\mu$m ([N III])  & 0.283$\pm$0.009 & 1480$\pm$50 & 0.277$\pm$0.007 & 1450$\pm$40 \\
SW3 &63 $\mu$m ([O I])  & 0.283$\pm$0.009  & 1400$\pm$40 & 0.283$\pm$0.003 & 1400$\pm$20 \\
SW5 (76--93 \textmugreek{}m) &88 $\mu$m ([O III])  & 0.283$\pm$0.009 & 1340$\pm$40 & 0.283$\pm$0.005 & 1340$\pm$20 \\
LW1 (84--110 \textmugreek{}m) &88 $\mu$m ([O III]) & 0.584$\pm$0.015 & 1980$\pm$50 & 0.618$\pm$0.013 & 2100$\pm$40 \\
LW2 (103--128 \textmugreek{}m) &122 $\mu$m ([N II])  & 0.584$\pm$0.015  & 1440$\pm$40 & 0.634$\pm$0.024 & 1560$\pm$60 \\
LW4 (142--171 \textmugreek{}m)&145 $\mu$m ([O I])  & 0.584$\pm$0.015  & 1200$\pm$30 & 0.680$\pm$0.044 & 1400$\pm$90\\
LW4  &158 $\mu$m ([C II])  & 0.584$\pm$0.015 & 1100$\pm$30 & 0.599$\pm$0.016 & 1140$\pm$30\\
\hline \hline
\end{tabular}
